Linear model reduction using spectral proper orthogonal decomposition

Most model reduction methods reduce the state dimension and then temporally evolve a set of coefficients that encode the state in the reduced representation. In this paper, we instead employ an efficient representation of the entire trajectory of the state over some time interval of interest and then solve for the static coefficients that encode the trajectory on the interval. We use spectral proper orthogonal decomposition (SPOD) modes, which are provably optimal for representing long trajectories and substantially outperform any representation of the trajectory in a purely spatial basis (e.g., POD). We develop a method to solve for the SPOD coefficients that encode the trajectories for forced linear dynamical systems given the forcing and initial condition, thereby obtaining the accurate prediction of the dynamics afforded by the SPOD representation of the trajectory. The method, which we refer to as spectral solution operator projection (SSOP), is derived by projecting the general time-domain solution for a linear time-invariant system onto the SPOD modes. We demonstrate the new method using two examples: a linearized Ginzburg-Landau equation and an advection-diffusion problem. In both cases, the error of the proposed method is orders of magnitude lower than that of POD-Galerkin projection and balanced truncation. The method is also fast, with CPU time comparable to or lower than both benchmarks in our examples. Finally, we describe a data-free space-time method that is a derivative of the proposed method and show that it is also more accurate than balanced truncation in most cases.

==> Figures/CPU_v_modes_2ds.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA (b)}%
\psfrag{018}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextB $r$ (\# modes)}%
\psfrag{020}[tc][tc]{\matlabtextB $r$ (\# modes)}%
\psfrag{021}[bc][bc]{\matlabtextB CPU Time (fraction of FOM)}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextC Gaussian forcing}%
\psfrag{019}[bc][bc]{\matlabtextC White forcing}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $5$}%
\psfrag{002}[ct][ct]{\matlabtextD $10$}%
\psfrag{003}[ct][ct]{\matlabtextD $15$}%
\psfrag{004}[ct][ct]{\matlabtextD $20$}%
\psfrag{005}[ct][ct]{\matlabtextD $0$}%
\psfrag{006}[ct][ct]{\matlabtextD $5$}%
\psfrag{007}[ct][ct]{\matlabtextD $10$}%
\psfrag{008}[ct][ct]{\matlabtextD $15$}%
\psfrag{009}[ct][ct]{\matlabtextD $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextD $0$}%
\psfrag{011}[rc][rc]{\matlabtextD $0.005$}%
\psfrag{012}[rc][rc]{\matlabtextD $0.01$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.015$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.02$}%
%
%% </ytick>

==> Figures/DOF_vs_T.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{011}[tc][tc]{\matlabtextA Time interval $T$}%
\psfrag{012}[bc][bc]{\matlabtextA \# DOFs for $98 \%$ accuracy}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $50$}%
\psfrag{002}[ct][ct]{\matlabtextB $100$}%
\psfrag{003}[ct][ct]{\matlabtextB $150$}%
\psfrag{004}[ct][ct]{\matlabtextB $200$}%
\psfrag{005}[ct][ct]{\matlabtextB $250$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $10^{0}$}%
\psfrag{007}[rc][rc]{\matlabtextB $10^{1}$}%
\psfrag{008}[rc][rc]{\matlabtextB $10^{2}$}%
\psfrag{009}[rc][rc]{\matlabtextB $10^{3}$}%
\psfrag{010}[rc][rc]{\matlabtextB $10^{4}$}%
%
%% </ytick>

==> Figures/Err_v_modes_2ds.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{014}[cl][cl]{\matlabtextA (b)}%
\psfrag{017}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{016}[tc][tc]{\matlabtextB $r$ (\# modes)}%
\psfrag{019}[tc][tc]{\matlabtextB $r$ (\# modes)}%
\psfrag{020}[bc][bc]{\matlabtextB Error}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextC Gaussian forcing}%
\psfrag{018}[bc][bc]{\matlabtextC White forcing}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $5$}%
\psfrag{002}[ct][ct]{\matlabtextD $10$}%
\psfrag{003}[ct][ct]{\matlabtextD $15$}%
\psfrag{004}[ct][ct]{\matlabtextD $20$}%
\psfrag{005}[ct][ct]{\matlabtextD $0$}%
\psfrag{006}[ct][ct]{\matlabtextD $5$}%
\psfrag{007}[ct][ct]{\matlabtextD $10$}%
\psfrag{008}[ct][ct]{\matlabtextD $15$}%
\psfrag{009}[ct][ct]{\matlabtextD $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextD $10^{-6}$}%
\psfrag{011}[rc][rc]{\matlabtextD $10^{-4}$}%
\psfrag{012}[rc][rc]{\matlabtextD $10^{-2}$}%
\psfrag{013}[rc][rc]{\matlabtextD $10^{0}$}%
%
%% </ytick>

==> Figures/Err_v_time_2ds.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{014}[cl][cl]{\matlabtextA (b)}%
\psfrag{017}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{016}[tc][tc]{\matlabtextB $t$}%
\psfrag{019}[tc][tc]{\matlabtextB $t$}%
\psfrag{020}[bc][bc]{\matlabtextB Error}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextC Gaussian forcing}%
\psfrag{018}[bc][bc]{\matlabtextC White forcing}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $50$}%
\psfrag{002}[ct][ct]{\matlabtextD $100$}%
\psfrag{003}[ct][ct]{\matlabtextD $150$}%
\psfrag{004}[ct][ct]{\matlabtextD $200$}%
\psfrag{005}[ct][ct]{\matlabtextD $0$}%
\psfrag{006}[ct][ct]{\matlabtextD $50$}%
\psfrag{007}[ct][ct]{\matlabtextD $100$}%
\psfrag{008}[ct][ct]{\matlabtextD $150$}%
\psfrag{009}[ct][ct]{\matlabtextD $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextD $10^{-6}$}%
\psfrag{011}[rc][rc]{\matlabtextD $10^{-4}$}%
\psfrag{012}[rc][rc]{\matlabtextD $10^{-2}$}%
\psfrag{013}[rc][rc]{\matlabtextD $10^{0}$}%
%
%% </ytick>

==> Figures/ROM_state_error_snaps.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{8}{8}\selectfont\strut}%
\psfrag{026}[cl][cl]{\matlabtextA Error}%
\psfrag{027}[cl][cl]{\matlabtextA State}%
\psfrag{031}[cl][cl]{\matlabtextA Error}%
\psfrag{032}[cl][cl]{\matlabtextA State}%
\psfrag{037}[cl][cl]{\matlabtextA Error}%
\psfrag{038}[cl][cl]{\matlabtextA State}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{025}[cl][cl]{\matlabtextB (d)}%
\psfrag{028}[cl][cl]{\matlabtextB SSOP}%
\psfrag{030}[cl][cl]{\matlabtextB (c)}%
\psfrag{033}[cl][cl]{\matlabtextB BT (whitened)}%
\psfrag{036}[cl][cl]{\matlabtextB (b)}%
\psfrag{039}[cl][cl]{\matlabtextB POD-G}%
\psfrag{041}[cl][cl]{\matlabtextB (a)}%
\psfrag{042}[cl][cl]{\matlabtextB FOM}%
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{029}[tc][tc]{\matlabtextC $x$}%
\psfrag{034}[tc][tc]{\matlabtextC $x$}%
\psfrag{035}[bc][bc]{\matlabtextC $t$}%
\psfrag{040}[tc][tc]{\matlabtextC $x$}%
\psfrag{043}[tc][tc]{\matlabtextC $x$}%
\psfrag{044}[bc][bc]{\matlabtextC $t$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $\matlabfragNegXTick 20$}%
\psfrag{001}[ct][ct]{\matlabtextD $20$}%
\psfrag{002}[ct][ct]{\matlabtextD $\matlabfragNegXTick 20$}%
\psfrag{003}[ct][ct]{\matlabtextD $20$}%
\psfrag{004}[ct][ct]{\matlabtextD $\matlabfragNegXTick 20$}%
\psfrag{005}[ct][ct]{\matlabtextD $20$}%
\psfrag{006}[ct][ct]{\matlabtextD $\matlabfragNegXTick 20$}%
\psfrag{007}[ct][ct]{\matlabtextD $20$}%
\psfrag{013}[ct][ct]{\matlabtextD $\matlabfragNegXTick 20$}%
\psfrag{014}[ct][ct]{\matlabtextD $20$}%
\psfrag{015}[ct][ct]{\matlabtextD $\matlabfragNegXTick 20$}%
\psfrag{016}[ct][ct]{\matlabtextD $20$}%
\psfrag{017}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{018}[ct][ct]{\matlabtextD $0$}%
\psfrag{019}[ct][ct]{\matlabtextD $50$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextD $0$}%
\psfrag{009}[rc][rc]{\matlabtextD $50$}%
\psfrag{010}[rc][rc]{\matlabtextD $100$}%
\psfrag{011}[rc][rc]{\matlabtextD $150$}%
\psfrag{012}[rc][rc]{\matlabtextD $200$}%
\psfrag{020}[rc][rc]{\matlabtextD $0$}%
\psfrag{021}[rc][rc]{\matlabtextD $50$}%
\psfrag{022}[rc][rc]{\matlabtextD $100$}%
\psfrag{023}[rc][rc]{\matlabtextD $150$}%
\psfrag{024}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>

==> Figures/ST_error_fields.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA (f)}%
\psfrag{018}[cl][cl]{\matlabtextA (e)}%
\psfrag{022}[cl][cl]{\matlabtextA (d)}%
\psfrag{024}[cl][cl]{\matlabtextA (c)}%
\psfrag{027}[cl][cl]{\matlabtextA (b)}%
\psfrag{029}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextB $x$}%
\psfrag{020}[tc][tc]{\matlabtextB $x$}%
\psfrag{021}[bc][bc]{\matlabtextB $y$}%
\psfrag{026}[bc][bc]{\matlabtextB $y$}%
\psfrag{031}[bc][bc]{\matlabtextB $y$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{016}[bc][bc]{\matlabtextC SSOP $r=20$}%
\psfrag{019}[bc][bc]{\matlabtextC POD-G $r=20$}%
\psfrag{023}[bc][bc]{\matlabtextC SSOP $r=10$}%
\psfrag{025}[bc][bc]{\matlabtextC POD-G $r=10$}%
\psfrag{028}[bc][bc]{\matlabtextC SSOP $r=2$}%
\psfrag{030}[bc][bc]{\matlabtextC POD-G $r=2$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextD $1$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $0.5$}%
\psfrag{005}[ct][ct]{\matlabtextD $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextD $0$}%
\psfrag{007}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{008}[rc][rc]{\matlabtextD $1$}%
\psfrag{009}[rc][rc]{\matlabtextD $0$}%
\psfrag{010}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{011}[rc][rc]{\matlabtextD $1$}%
\psfrag{012}[rc][rc]{\matlabtextD $0$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{014}[rc][rc]{\matlabtextD $1$}%
%
%% </ytick>

==> Figures/ST_snaps.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{009}[cl][cl]{\matlabtextA (b)}%
\psfrag{012}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{011}[tc][tc]{\matlabtextB $x$}%
\psfrag{014}[tc][tc]{\matlabtextB $x$}%
\psfrag{015}[bc][bc]{\matlabtextB $y$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{010}[bc][bc]{\matlabtextC $q(x)$}%
\psfrag{013}[bc][bc]{\matlabtextC $\nabla \times  {\bf u}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextD $1$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $0.5$}%
\psfrag{005}[ct][ct]{\matlabtextD $1$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextD $0$}%
\psfrag{007}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{008}[rc][rc]{\matlabtextD $1$}%
%
%% </ytick>

==> Figures/diff_forcings.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{020}[cl][cl]{\matlabtextA (d)}%
\psfrag{022}[cl][cl]{\matlabtextA (c)}%
\psfrag{023}[cl][cl]{\matlabtextA $T(t)$}%
\psfrag{026}[cl][cl]{\matlabtextA (b)}%
\psfrag{027}[cl][cl]{\matlabtextA (a)}%
\psfrag{028}[cl][cl]{\matlabtextA $T(t)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{021}[tc][tc]{\matlabtextB $t$}%
\psfrag{024}[tc][tc]{\matlabtextB $t$}%
\psfrag{025}[bc][bc]{\matlabtextB Error}%
\psfrag{029}[bc][bc]{\matlabtextB Error}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $200$}%
\psfrag{002}[ct][ct]{\matlabtextC $400$}%
\psfrag{003}[ct][ct]{\matlabtextC $600$}%
\psfrag{004}[ct][ct]{\matlabtextC $800$}%
\psfrag{005}[ct][ct]{\matlabtextC $0$}%
\psfrag{006}[ct][ct]{\matlabtextC $200$}%
\psfrag{007}[ct][ct]{\matlabtextC $400$}%
\psfrag{008}[ct][ct]{\matlabtextC $600$}%
\psfrag{009}[ct][ct]{\matlabtextC $800$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{010}[rc][rc]{\matlabtextC $10^{-4}$}%
\psfrag{011}[rc][rc]{\matlabtextC $10^{-3}$}%
\psfrag{012}[rc][rc]{\matlabtextC $10^{-2}$}%
\psfrag{013}[rc][rc]{\matlabtextC $10^{-1}$}%
\psfrag{014}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{015}[rc][rc]{\matlabtextC $10^{-4}$}%
\psfrag{016}[rc][rc]{\matlabtextC $10^{-3}$}%
\psfrag{017}[rc][rc]{\matlabtextC $10^{-2}$}%
\psfrag{018}[rc][rc]{\matlabtextC $10^{-1}$}%
\psfrag{019}[rc][rc]{\matlabtextC $10^{0}$}%
%
%% </ytick>

==> Figures/psd_tke.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA (d)}%
\psfrag{021}[cl][cl]{\matlabtextA (c)}%
\psfrag{024}[cl][cl]{\matlabtextA (b)}%
\psfrag{026}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{019}[tc][tc]{\matlabtextB $\omega$}%
\psfrag{020}[bc][bc]{\matlabtextB PSD Error}%
\psfrag{022}[tc][tc]{\matlabtextB $x$}%
\psfrag{023}[bc][bc]{\matlabtextB TKE Error}%
\psfrag{025}[bc][bc]{\matlabtextB PSD}%
\psfrag{027}[bc][bc]{\matlabtextB TKE}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $\matlabfragNegXTick 5$}%
\psfrag{001}[ct][ct]{\matlabtextC $0$}%
\psfrag{002}[ct][ct]{\matlabtextC $5$}%
\psfrag{007}[ct][ct]{\matlabtextC $\matlabfragNegXTick 10$}%
\psfrag{008}[ct][ct]{\matlabtextC $0$}%
\psfrag{009}[ct][ct]{\matlabtextC $10$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextC $10^{-7}$}%
\psfrag{004}[rc][rc]{\matlabtextC $10^{-5}$}%
\psfrag{005}[rc][rc]{\matlabtextC $10^{-3}$}%
\psfrag{006}[rc][rc]{\matlabtextC $10^{-1}$}%
\psfrag{010}[rc][rc]{\matlabtextC $10^{-6}$}%
\psfrag{011}[rc][rc]{\matlabtextC $10^{-4}$}%
\psfrag{012}[rc][rc]{\matlabtextC $10^{-2}$}%
\psfrag{013}[rc][rc]{\matlabtextC $10^{-5}$}%
\psfrag{014}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{015}[rc][rc]{\matlabtextC $0$}%
\psfrag{016}[rc][rc]{\matlabtextC $0.5$}%
\psfrag{017}[rc][rc]{\matlabtextC $1$}%
%
%% </ytick>

==> Figures/romega3.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{031}[cl][cl]{\matlabtextA (d)}%
\psfrag{033}[cl][cl]{\matlabtextA (c)}%
\psfrag{036}[cl][cl]{\matlabtextA (b)}%
\psfrag{041}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{039}[bc][bc]{\matlabtextB $\lambda$}%
\psfrag{044}[bc][bc]{\matlabtextB $\lambda$}%
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{032}[tc][tc]{\matlabtextC $r$ (\# modes)}%
\psfrag{034}[tc][tc]{\matlabtextC $r$ (\# modes)}%
\psfrag{035}[bc][bc]{\matlabtextC Excluded $\lambda$ fraction}%
\psfrag{038}[tc][tc]{\matlabtextC $\omega$}%
\psfrag{043}[tc][tc]{\matlabtextC $\omega$}%
%
\providecommand\matlabtextD{\color[rgb]{0.482,0.651,0.588}\fontsize{11}{11}\selectfont\strut}%
\psfrag{040}[tc][tc]{\matlabtextD $r(\omega)$}%
\psfrag{045}[tc][tc]{\matlabtextD $r(\omega)$}%
%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{037}[bc][bc]{\matlabtextE Gaussian forcing}%
\psfrag{042}[bc][bc]{\matlabtextE White forcing}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextF{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextF $0$}%
\psfrag{001}[ct][ct]{\matlabtextF $5$}%
\psfrag{002}[ct][ct]{\matlabtextF $10$}%
\psfrag{003}[ct][ct]{\matlabtextF $0$}%
\psfrag{004}[ct][ct]{\matlabtextF $5$}%
\psfrag{005}[ct][ct]{\matlabtextF $10$}%
\psfrag{009}[ct][ct]{\matlabtextF $\matlabfragNegXTick 20$}%
\psfrag{010}[ct][ct]{\matlabtextF $\matlabfragNegXTick 10$}%
\psfrag{011}[ct][ct]{\matlabtextF $0$}%
\psfrag{012}[ct][ct]{\matlabtextF $10$}%
\psfrag{013}[ct][ct]{\matlabtextF $20$}%
\psfrag{020}[ct][ct]{\matlabtextF $\matlabfragNegXTick 20$}%
\psfrag{021}[ct][ct]{\matlabtextF $\matlabfragNegXTick 10$}%
\psfrag{022}[ct][ct]{\matlabtextF $0$}%
\psfrag{023}[ct][ct]{\matlabtextF $10$}%
\psfrag{024}[ct][ct]{\matlabtextF $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextF $10^{-6}$}%
\psfrag{007}[rc][rc]{\matlabtextF $10^{-3}$}%
\psfrag{008}[rc][rc]{\matlabtextF $10^{0}$}%
%
\providecommand\matlabtextG{\color[rgb]{0.482,0.651,0.588}\fontsize{11}{11}\selectfont\strut}%
\psfrag{014}[lc][lc]{\matlabtextG $0$}%
\psfrag{015}[lc][lc]{\matlabtextG $10$}%
\psfrag{016}[lc][lc]{\matlabtextG $20$}%
\psfrag{017}[lc][lc]{\matlabtextG $30$}%
\psfrag{018}[lc][lc]{\matlabtextG $40$}%
\psfrag{019}[lc][lc]{\matlabtextG $50$}%
\psfrag{025}[lc][lc]{\matlabtextG $0$}%
\psfrag{026}[lc][lc]{\matlabtextG $10$}%
\psfrag{027}[lc][lc]{\matlabtextG $20$}%
\psfrag{028}[lc][lc]{\matlabtextG $30$}%
\psfrag{029}[lc][lc]{\matlabtextG $40$}%
\psfrag{030}[lc][lc]{\matlabtextG $50$}%
%
%% </ytick>

==> Figures/st_deim_error.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextA $r$ (\# modes)}%
\psfrag{018}[bc][bc]{\matlabtextA Error}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $2$}%
\psfrag{002}[ct][ct]{\matlabtextB $4$}%
\psfrag{003}[ct][ct]{\matlabtextB $6$}%
\psfrag{004}[ct][ct]{\matlabtextB $8$}%
\psfrag{005}[ct][ct]{\matlabtextB $10$}%
\psfrag{006}[ct][ct]{\matlabtextB $12$}%
\psfrag{007}[ct][ct]{\matlabtextB $14$}%
\psfrag{008}[ct][ct]{\matlabtextB $16$}%
\psfrag{009}[ct][ct]{\matlabtextB $18$}%
\psfrag{010}[ct][ct]{\matlabtextB $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $10^{-5}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{-3}$}%
\psfrag{014}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{015}[rc][rc]{\matlabtextB $10^{-1}$}%
\psfrag{016}[rc][rc]{\matlabtextB $10^{0}$}%
%
%% </ytick>

==> Figures/st_deim_timing.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{015}[tc][tc]{\matlabtextA $r$ (\# modes)}%
\psfrag{016}[bc][bc]{\matlabtextA CPU time (fraction of FOM)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $2$}%
\psfrag{002}[ct][ct]{\matlabtextB $4$}%
\psfrag{003}[ct][ct]{\matlabtextB $6$}%
\psfrag{004}[ct][ct]{\matlabtextB $8$}%
\psfrag{005}[ct][ct]{\matlabtextB $10$}%
\psfrag{006}[ct][ct]{\matlabtextB $12$}%
\psfrag{007}[ct][ct]{\matlabtextB $14$}%
\psfrag{008}[ct][ct]{\matlabtextB $16$}%
\psfrag{009}[ct][ct]{\matlabtextB $18$}%
\psfrag{010}[ct][ct]{\matlabtextB $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{-3}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{014}[rc][rc]{\matlabtextB $10^{-1}$}%
%
%% </ytick>

==> Figures/st_nodeim_error.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[tc][tc]{\matlabtextA $r$ (\# modes)}%
\psfrag{018}[bc][bc]{\matlabtextA Error}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $2$}%
\psfrag{002}[ct][ct]{\matlabtextB $4$}%
\psfrag{003}[ct][ct]{\matlabtextB $6$}%
\psfrag{004}[ct][ct]{\matlabtextB $8$}%
\psfrag{005}[ct][ct]{\matlabtextB $10$}%
\psfrag{006}[ct][ct]{\matlabtextB $12$}%
\psfrag{007}[ct][ct]{\matlabtextB $14$}%
\psfrag{008}[ct][ct]{\matlabtextB $16$}%
\psfrag{009}[ct][ct]{\matlabtextB $18$}%
\psfrag{010}[ct][ct]{\matlabtextB $20$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextB $10^{-5}$}%
\psfrag{012}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{013}[rc][rc]{\matlabtextB $10^{-3}$}%
\psfrag{014}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{015}[rc][rc]{\matlabtextB $10^{-1}$}%
\psfrag{016}[rc][rc]{\matlabtextB $10^{0}$}%
%
%% </ytick>

==> Figures/state_and_forcing_spacetime.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextA (d)}%
\psfrag{018}[cl][cl]{\matlabtextA (c)}%
\psfrag{022}[cl][cl]{\matlabtextA (b)}%
\psfrag{024}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextB $x$}%
\psfrag{021}[bc][bc]{\matlabtextB $t$}%
\psfrag{026}[bc][bc]{\matlabtextB $t$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{017}[bc][bc]{\matlabtextC Gaussian forcing}%
\psfrag{019}[bc][bc]{\matlabtextC White forcing}%
\psfrag{023}[bc][bc]{\matlabtextC Gaussian-forced state}%
\psfrag{025}[bc][bc]{\matlabtextC White-forced state}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{001}[ct][ct]{\matlabtextD $0$}%
\psfrag{002}[ct][ct]{\matlabtextD $50$}%
\psfrag{003}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{004}[ct][ct]{\matlabtextD $0$}%
\psfrag{005}[ct][ct]{\matlabtextD $50$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextD $0$}%
\psfrag{007}[rc][rc]{\matlabtextD $50$}%
\psfrag{008}[rc][rc]{\matlabtextD $100$}%
\psfrag{009}[rc][rc]{\matlabtextD $150$}%
\psfrag{010}[rc][rc]{\matlabtextD $200$}%
\psfrag{011}[rc][rc]{\matlabtextD $0$}%
\psfrag{012}[rc][rc]{\matlabtextD $50$}%
\psfrag{013}[rc][rc]{\matlabtextD $100$}%
\psfrag{014}[rc][rc]{\matlabtextD $150$}%
\psfrag{015}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>


\psfrag{1}[rc][rc]{\matlabtextD $1$}%
\psfrag{0.5}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{0}[rc][rc]{\matlabtextD $0$}%
\psfrag{-0.5}[rc][rc]{\matlabtextD $-0.5$}%
\psfrag{-1}[rc][rc]{\matlabtextD $-1$}%
\psfrag{0.2}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{0.1}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{-0.1}[rc][rc]{\matlabtextD $-0.1$}%
\psfrag{-0.2}[rc][rc]{\matlabtextD $-0.2$}%
\psfrag{-0.04}[rc][rc]{\matlabtextD $-0.04$}%
\psfrag{-0.02}[rc][rc]{\matlabtextD $-0.02$}%
\psfrag{0.04}[rc][rc]{\matlabtextD $0.04$}%
\psfrag{0.02}[rc][rc]{\matlabtextD $-0.02$}%


==> Figures/vary_mu_dd.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA (b)}%
\psfrag{016}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.500,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{013}[cl][cl]{\matlabtextB $\mu_0^*$}%
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{015}[tc][tc]{\matlabtextC $\mu_0$}%
\psfrag{018}[tc][tc]{\matlabtextC $\mu_0$}%
\psfrag{019}[bc][bc]{\matlabtextC Error}%
%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{014}[bc][bc]{\matlabtextD Trained with data from $\mu_0^* = 0.229$}%
\psfrag{017}[bc][bc]{\matlabtextD Trained with data from $\mu_0$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextE{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextE $0.1$}%
\psfrag{001}[ct][ct]{\matlabtextE $0.2$}%
\psfrag{002}[ct][ct]{\matlabtextE $0.3$}%
\psfrag{003}[ct][ct]{\matlabtextE $0.4$}%
\psfrag{004}[ct][ct]{\matlabtextE $0.1$}%
\psfrag{005}[ct][ct]{\matlabtextE $0.2$}%
\psfrag{006}[ct][ct]{\matlabtextE $0.3$}%
\psfrag{007}[ct][ct]{\matlabtextE $0.4$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextE $10^{-6}$}%
\psfrag{009}[rc][rc]{\matlabtextE $10^{-4}$}%
\psfrag{010}[rc][rc]{\matlabtextE $10^{-2}$}%
\psfrag{011}[rc][rc]{\matlabtextE $10^{0}$}%
%
%% </ytick>


==> Figures/vary_mu_df.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{013}[tc][tc]{\matlabtextA $\mu_0$}%
\psfrag{014}[bc][bc]{\matlabtextA Error}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{11}{11}\selectfont\strut}%
\psfrag{012}[bc][bc]{\matlabtextB Data-free methods}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{11}{11}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0.05$}%
\psfrag{001}[ct][ct]{\matlabtextC $0.1$}%
\psfrag{002}[ct][ct]{\matlabtextC $0.15$}%
\psfrag{003}[ct][ct]{\matlabtextC $0.2$}%
\psfrag{004}[ct][ct]{\matlabtextC $0.25$}%
\psfrag{005}[ct][ct]{\matlabtextC $0.3$}%
\psfrag{006}[ct][ct]{\matlabtextC $0.35$}%
\psfrag{007}[ct][ct]{\matlabtextC $0.4$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextC $10^{-6}$}%
\psfrag{009}[rc][rc]{\matlabtextC $10^{-4}$}%
\psfrag{010}[rc][rc]{\matlabtextC $10^{-2}$}%
\psfrag{011}[rc][rc]{\matlabtextC $10^{0}$}%
%
%% </ytick>

